Targeted Review for AI-Assisted Biodiversity Surveys: Active Continuous-Score Occupancy Modeling

We increasingly use machine learning to label scientific datasets. The models we develop and deploy are improving all the time, but they are not and will likely never be perfect. Mistakes matter, as errors can propagate into our scientific understanding, particularly when systematically biased. Very reasonably, scientists thus review substantial proportions of ML-generated labels to verify or correct mistakes in pursuit of ensuring their scientific findings are not biased by ML. In this work, we focus on helping scientists allocate review effort efficiently and in alignment with their scientific goals. We focus on a specific class of scientists (ecologists) and a specific, widespread, and impactful modeling target (occupancy modeling, which estimates where species are likely to occur, conditioned on environmental factors). We introduce Active Continuous-Score Occupancy Modeling (ACORN), a method that incorporates ML predictions into occupancy models and strategically selects samples for expert review by expected information gain for downstream ecological analysis. Across camera-trap and bioacoustic datasets, our method recovers ecological conclusions close to those obtained from fully human-labeled data, while requiring substantially fewer expert reviews than non-targeted review policies. Our results suggest that ML-assisted scientific workflows should optimize expert effort for downstream inference, rather than for classifier accuracy alone, especially when human review budget is limited. Our code is available at https://github.com/timmh/acorn

==> figures/figure_1.tex <==
% Native TikZ artwork for Figure 1. Match the original PDF aspect ratio
% (1956.114258 : 625) at the available line width without scaling text.
% Labels use the manuscript's 8 pt \footnotesize; headings use 9 pt \small.
\begingroup
\definecolor{acornInput}{HTML}{FCF3E9}
\definecolor{acornReview}{HTML}{EDF7FF}
\definecolor{acornOutput}{HTML}{EFFCF2}
\definecolor{acornCircle}{HTML}{CEEAFE}
\definecolor{acornCard}{HTML}{D7F5DA}
\definecolor{acornBlue}{HTML}{1856A5}
\definecolor{acornOrange}{HTML}{DB6900}
\definecolor{acornTeal}{HTML}{50ACB0}
\definecolor{acornPurple}{HTML}{9557B0}
\begin{tikzpicture}[
  x=\dimexpr\linewidth/398\relax, y=\dimexpr\linewidth/398\relax,
  font=\normalfont\footnotesize,
  every node/.style={align=center, inner sep=0pt, outer sep=0pt},
  outline/.style={draw=black!65, line width=.45pt},
  heading/.style={font=\normalfont\small\bfseries},
  flow/.style={-{Stealth[length=3pt,width=3.5pt]}, line width=.75pt},
  cycle arrow/.style={-{Stealth[length=4pt,width=4.5pt]}, line width=1pt},
  card/.style={fill=acornCard, rounded corners=4pt},
]
  % Fixed bounds reproduce the original width and aspect ratio exactly.
  \path[use as bounding box] (0,0) rectangle (398,127.1654);
  % Three stages retain the original chevrons and pastel palette.
  \path[outline,fill=acornInput] (.5,109) rectangle (126,126.6654);
  \path[outline,fill=acornReview] (136,109) rectangle (261.5,126.6654);
  \path[outline,fill=acornOutput] (272,109) rectangle (397.5,126.6654);
  \node[heading] at (63,117.8) {ML as imperfect observer};
  \node[heading] at (199,117.8) {Targeted expert review};
  \node[heading] at (335,117.8) {Goal-aligned evaluation};

  \path[outline,fill=acornInput]
    (.5,.5) -- (126,.5) -- (134,51) -- (126,102) -- (.5,102) -- cycle;
  \path[outline,fill=acornReview]
    (136,.5) -- (261.5,.5) -- (269.5,51) -- (261.5,102)
    -- (136,102) -- (144,51) -- cycle;
  \path[outline,fill=acornOutput]
    (272,.5) -- (397.5,.5) -- (397.5,102) -- (272,102)
    -- (280,51) -- cycle;

  % Autonomous sensors -> dataset -> overlapping class-conditional scores.
  \node at (22,88) {Autonomous\\sensors};
  \node at (63,88) {Large\\Datasets};
  \node at (105,88) {Imperfect\\ML scores};
  \node at (22,13) {Scale up\\surveys};
  \node at (63,13) {Costly to\\label};
  \node at (105,13) {Risk biased\\inference};

  % Original vector paths extracted from figure_1_v2.pdf (see icons/).
  \node at (22,63) {\includegraphics[width=23pt]{figures/icons/camera.pdf}};
  \node at (22,38.5) {\includegraphics[height=25pt]{figures/icons/microphone.pdf}};
  \draw[flow] (36,60) -- (48,54);
  \draw[flow] (36,37) -- (48,46);
  \node at (63,50) {\includegraphics[width=21pt]{figures/icons/dataset.pdf}};
  \draw[flow] (77,50) -- (84,50);
  \begin{scope}[shift={(86,40)}]
    \draw[acornBlue,line width=.8pt]
      plot[domain=0:38,samples=50] (\x,{18*exp(-((\x-11)/6.5)^2/2)});
    \draw[acornOrange,line width=.8pt]
      plot[domain=0:38,samples=50] (\x,{18*exp(-((\x-27)/6.5)^2/2)});
    \draw[densely dotted,line width=.5pt] (15,-2) rectangle (24,23);
  \end{scope}

  % Separate labels keep the circles equal in size without enlarging them
  % to contain the unused corners of each multiline text bounding box.
  \node[circle,fill=acornCircle,minimum size=48pt] (fit) at (172,76.5) {};
  \node[circle,fill=acornCircle,minimum size=48pt] (rank) at (232,76.5) {};
  \node[circle,fill=acornCircle,minimum size=48pt] (labels) at (232,25.5) {};
  \node[circle,fill=acornCircle,minimum size=48pt] (stop) at (172,25.5) {};
  \node at (fit.center) {Fit ecological\\model};
  \node at (rank.center) {Goal-\\focused\\review\\ranking};
  \node at (labels.center) {Acquire\\labels};
  \node at (stop.center) {Stopping\\criteria};
  \draw[cycle arrow] (fit.50) to[bend left=18] (rank.130);
  \draw[cycle arrow] (rank.-30) to[bend left=20] (labels.30);
  \draw[cycle arrow] (labels.230) to[bend left=18] (stop.310);
  \draw[cycle arrow] (stop.150) to[bend left=12] (fit.210);

  % Compact target labels; the caption explains the coefficient conclusions.
  \path[card] (285,55) rectangle (338,97);
  \path[card] (341,55) rectangle (394,97);
  \path[card] (285,2) rectangle (338,50);
  \path[card] (341,2) rectangle (394,50);
  \node[anchor=north] at (311.5,94) {Mean\\occurrence};
  \node[font=\normalfont\large] at (311.5,66) {$\bar\psi$};
  \node at (367.5,91) {Site ranking};
  \foreach \yy in {62,70,78} {
    \fill[acornTeal] (353,\yy) circle[radius=1.8pt];
    \fill[acornPurple] (382,\yy) circle[radius=1.8pt];
  }
  \draw[<->,>=Stealth,line width=.65pt,shorten <=2.5pt,shorten >=2.5pt]
    (353,78) -- (382,78);
  \draw[<->,>=Stealth,line width=.65pt,shorten <=2.5pt,shorten >=2.5pt]
    (353,70) -- (382,62);
  \draw[<->,>=Stealth,line width=.65pt,shorten <=2.5pt,shorten >=2.5pt]
    (353,62) -- (382,70);

  \node[anchor=north] at (311.5,47) {Occupancy\\effects};
  \node[anchor=north] at (367.5,47) {Detection\\effects};
  \draw[dashed,line width=.65pt] (317,9) -- (317,28);
  \draw[dashed,line width=.65pt] (358,9) -- (358,28);
  \node at (317,5) {$0$};
  \node at (358,5) {$0$};
  \foreach \start/\mid/\finish/\yy/\col/\sign in {
    289/301/314/23/acornTeal/- ,
    298/311/327/13/acornPurple/0,
    362/375/389/23/acornTeal/+,
    364/377/391/13/acornPurple/+} {
    \draw[\col,line width=.9pt] (\start,\yy) -- (\finish,\yy);
    \draw[\col,line width=.9pt] (\start,\yy-2) -- (\start,\yy+2)
      (\finish,\yy-2) -- (\finish,\yy+2);
    \node[circle,draw=\col,fill=acornCard,line width=.8pt,
      minimum size=7pt,text=\col,font=\normalfont\footnotesize\bfseries]
      at (\mid,\yy) {$\sign$};
  }
\end{tikzpicture}%
\endgroup

